Estimating Sequence Similarity from Read Sets for Clustering Next-Generation Sequencing data

To cluster sequences given only their read-set representations, one may try to reconstruct each one from the corresponding read set, and then employ conventional (dis)similarity measures such as the edit distance on the assembled sequences. This approach is however problematic and we propose instead to estimate the similarities directly from the read sets. Our approach is based on an adaptation of the Monge-Elkan similarity known from the field of databases. It avoids the NP-hard problem of sequence assembly. For low coverage data it results in a better approximation of the true sequence similarities and consequently in better clustering, in comparison to the first-assemble-then-cluster approach.

==> img/mongeelkan.pgf <==
\begin{tikzpicture}[
    y=2cm,
    letter/.style = {draw=black!80, fill=black!10, shade, line width=2pt, inner sep=1pt,minimum size=15pt, rounded corners},
    miss/.style = {bottom color=red!10, top color=red!50},
    gap/.style = {bottom color=black, top color=black},
    read/.style = {line width=2pt, rounded corners, fill=white},
    scale=0.7,
]

\draw[line width=2pt, dotted] (2,1) to[in = 90, out=-90] (7,0);
\draw[line width=2pt, dotted] (7,1) to[in = 90, out=-90] (2.5,0);

\node (X) at (4.5,0.5) [above] {$\mathrm{dist} = 2$};

\draw[line width=2pt] (2,1) to[in=90, out=-90] (2.5,0);
\draw[line width=2pt] (7,1) to[in=90, out=-90] (7,0);
\node (Y) at (2.25,0.5) [left] {$\mathrm{dist} = 1$};
\node (Z) at (7,0.5) [right] {$\mathrm{dist} = 1$};

\draw[read, draw=green!60!black, dashed] (0.5,1.25) rectangle +(3,-0.5);
\draw[read, draw=green!60!black, dashed] (0.5,0.25) rectangle +(4,-0.5);

\draw[read, draw=blue, densely dotted] (5.5,1.25) rectangle +(3,-0.5);
\draw[read, draw=blue, densely dotted] (5.5,0.25) rectangle +(3,-0.5);

\node[letter, miss] (A0) at(0,1) {A};
\node[letter] (A1) at(1,1) {T};
\node[letter] (A2) at(2,1) {C};
\node[letter] (A3) at(3,1) {G};
\node[letter] (A4) at(4,1) {C};
\node[letter] (A5) at(5,1) {T};
\node[letter, miss] (A6) at(6,1) {G};
\node[letter] (A7) at(7,1) {C};
\node[letter] (A8) at(8,1) {A};
\node[letter] (A9) at(9,1) {A};

\node[letter, miss] (B0) at(0,0) {C};
\node[letter] (B1) at(1,0) {T};
\node[letter] (B2) at(2,0) {C};
\node[letter, gap] (B3) at(3,0) {};
\node[letter] (B4) at(4,0) {C};
\node[letter] (B5) at(5,0) {T};
\node[letter, miss] (B6) at(6,0) {C};
\node[letter] (B7) at(7,0) {C};
\node[letter] (B8) at(8,0) {A};
\node[letter, gap] (B9) at(9,0) {};
\end{tikzpicture}

==> img/threshold.pgf <==
\begin{tikzpicture}[
    y=2cm,
    letter/.style = {draw=black!80, fill=black!10, shade, line width=2pt, inner sep=1pt,minimum size=15pt, rounded corners},
    miss/.style = {bottom color=red!10, top color=red!50},
    gap/.style = {bottom color=black, top color=black},
    read/.style = {line width=2pt, rounded corners, fill=white},
    scale=0.7,
]

\draw[line width=2pt, dotted] (2,1) to[in = 90, out=-90] (7,0);
%\draw[line width=2pt, dotted] (7,1) to[in = 90, out=-90] (2.5,0);

\node (X) at (4.5,0.5) [above] {$\mathrm{dist} = 2$};

\draw[line width=2pt] (2,1) -- (2,0) node[pos=0.5, fill=white] {\tiny $?$};
\draw[line width=2pt] (7,1) to[in=90, out=-90] (7,0);
%\node (Y) at (2.25,0.5) [left] {$\mathrm{dist} = 1$};
\node (Z) at (7,0.5) [right] {$\mathrm{dist} = 0$};

\draw[read, draw=green!60!black, dashed] (0.5,1.25) rectangle +(3,-0.5);
\draw[read, draw=green!60!black, dashed] (0.5,0.25) rectangle +(3,-0.5);

\draw[read, draw=blue, densely dotted] (5.5,1.25) rectangle +(3,-0.5);
\draw[read, draw=blue, densely dotted] (5.5,0.25) rectangle +(3,-0.5);

\node[letter] (A0) at(0,1) {A};
\node[letter] (A1) at(1,1) {T};
\node[letter] (A2) at(2,1) {C};
\node[letter] (A3) at(3,1) {G};
\node[letter] (A4) at(4,1) {C};
\node[letter] (A5) at(5,1) {T};
\node[letter] (A6) at(6,1) {G};
\node[letter] (A7) at(7,1) {C};
\node[letter] (A8) at(8,1) {A};
\node[letter] (A9) at(9,1) {A};

\node[letter] (B0) at(0,0) {A};
\node[letter, gap] (B1) at(1,0) {};
\node[letter, gap] (B2) at(2,0) {};
\node[letter, gap] (B3) at(3,0) {};
\node[letter, gap] (B4) at(4,0) {};
\node[letter, gap] (B5) at(5,0) {};
\node[letter] (B6) at(6,0) {G};
\node[letter] (B7) at(7,0) {C};
\node[letter] (B8) at(8,0) {A};
\node[letter] (B9) at(9,0) {A};
\end{tikzpicture}

==> img/weakborder.pgf <==
\usetikzlibrary{patterns,snakes}

\begin{tikzpicture}[
    y=2cm,
    letter/.style = {draw=black!80, fill=black!10, shade, line width=2pt, inner sep=1pt,minimum size=15pt, rounded corners},
    miss/.style = {bottom color=red!10, top color=red!50},
    gap/.style = {bottom color=black, top color=black},
    read/.style = {line width=2pt, rounded corners, fill=white},
    scale=0.7,
]

\draw[line width=2pt] (2.5,1) to[in=90, out=-90] (3.5,0);
\node (Y) at (3,0.5) [right] {$\mathrm{dist} = 0$};

\draw[read, draw=green!60!black, dashed] (0.5,1.25) rectangle +(4,-0.5);
\draw[read, draw=green!60!black, dashed] (1.5,0.25) rectangle +(4,-0.5);

\draw[draw=green!60!black, dotted, line width=1pt] (1.5, 1.25) -- +(0,-0.5);
\draw[draw=green!60!black, dotted, line width=1pt] (3.5, 1.25) -- +(0,-0.5);
\draw[draw=green!60!black, dotted, line width=1pt] (2.5, 0.25) -- +(0,-0.5);
\draw[draw=green!60!black, dotted, line width=1pt] (4.5, 0.25) -- +(0,-0.5);

\draw [
    thick,
    decoration={brace, mirror, raise=3pt},
    decorate
] (0.5,0.75) -- +(1,0)
node[pos=0.5, below=3pt]{$t=1$};

\node[letter] (A0) at(0,1) {A};
\node[letter] (A1) at(1,1) {T};
\node[letter] (A2) at(2,1) {C};
\node[letter] (A3) at(3,1) {G};
\node[letter] (A4) at(4,1) {C};
\node[letter] (A5) at(5,1) {T};
\node[letter] (A6) at(6,1) {G};

\node[letter] (B0) at(0,0) {A};
\node[letter] (B1) at(1,0) {T};
\node[letter] (B2) at(2,0) {C};
\node[letter] (B3) at(3,0) {G};
\node[letter] (B4) at(4,0) {C};
\node[letter] (B5) at(5,0) {T};
\node[letter] (B6) at(6,0) {G};

\end{tikzpicture}
